Checking Timed Bisimulation with Bounded Zone-History Graphs -- Technical Report

Timed automata (TA) are a well-established formalism for specifying discrete-state/continuous-time behavior of time-critical reactive systems. Concerning the fundamental analysis problem of comparing a candidate implementation against a specification, both given as TA, it has been shown that timed trace equivalence is undecidable, whereas timed bisimulation equivalence is decidable. The corresponding proof utilizes region graphs, a finite, but generally very space-consuming characterization of TA semantics. Hence, most practical TA tools utilize zone graphs instead, a symbolic and generally more efficient representation of TA semantics, to automate analysis tasks. However, zone graphs only produce sound results for analysis tasks being reducible to plain reachability problems thus being too imprecise for checking timed bisimilarity. In this paper, we propose bounded zone-history graphs, a novel characterization of TA semantics facilitating an adjustable trade-off between precision and scalability of timed-bisimilarity checking. Our tool TimBrCheck is, to the best of our knowledge, the only currently available tool for effectively checking timed bisimilarity and even supports non-deterministic TA with silent moves. We further present experimental results gained from applying our tool to a collection of community benchmarks, providing insights into trade-offs between precision and efficiency, depending on the bound value.

==> figures/reset-history-a-prime.tex <==
%!TEX root = ../ta-bisim.tex

\scalebox{\scalefactor}{
\begin{tikzpicture}[node distance=.9]

\node[labeledroundedstate, initial, initial where=left] (ell0) {$\ell_0'$};
\node[labeledroundedstate, below=of ell0] (ell1) {$\ell_1'$};
\node[labeledroundedstate, right=of ell1] (ell2) {$\ell_2'$};

\draw[transition] (ell0) to node[auto, swap, align=right]{a\\$y\leq2$\\$z:=0$} (ell1);
\draw[transition] (ell1) to node[pos=.5, align=center]{b\\$z\leq5$} (ell2);
\draw[transition] (ell2) to node[auto, swap, align=center]{c\\$y:=0$\\$z:=0$} (ell0);

\end{tikzpicture}
}

==> figures/reset-history-a.tex <==
%!TEX root = ../ta-bisim.tex

\scalebox{\scalefactor}{
\begin{tikzpicture}[node distance=.9]

\node[labeledroundedstate, initial, initial where=left] (ell0) {$\ell_0$};
\node[labeledroundedstate, below=of ell0] (ell1) {$\ell_1$};
\node[labeledroundedstate, right=of ell1] (ell2) {$\ell_2$};

\draw[transition] (ell0) to node[auto, swap, align=right]{a\\$x\leq2$} (ell1);
\draw[transition] (ell1) to node[pos=.5, align=center]{b\\$x\leq5$} (ell2);
\draw[transition] (ell2) to node[auto, swap, align=center]{c\\$x:=0$} (ell0);

\end{tikzpicture}
}

==> figures/reset-history-graph-a-prime.tex <==
%!TEX root = ../ta-bisim.tex

\scalebox{\scalefactor}{
\begin{tikzpicture}[node distance=.4]

\node[labeledstate, initial, initial where=right] (ell0) {$\angles{\ell_0',y=0\land y=z,\epsilon}$};
\node[labeledstate, below=of ell0, align=center] (ell1) {$\angles{\ell_1',y\leq2\land z=0\land y\leq z+2,$\\$(y\leq2\land z=0\land y\leq z+2\land\strut$\\$\chi\geq0\land\chi=y\land\chi\leq z+2)}$};
\node[labeledstate, below=of ell1, align=center] (ell2) {$\langle\ell_2',y\geq0\land z\leq5\land y\leq z+2,$\\$(y\geq0\land z\leq5\land y\leq z+2\land\chi\geq0\land\chi=y\land\chi\leq z+2)\cdot\mathstrut$\\$(y\geq0\land z\leq5\land y\leq z+2\land\chi\geq0\land\chi\leq y\land\chi=z)\rangle$};
\node[labeledstate, below=of ell2] (empty) {$\cdots$};

\draw[transition] (ell0) to node[auto]{a} (ell1);
\draw[transition] (ell1) to node[auto]{b} (ell2);
\draw[transition] (ell2) to node[auto]{c} (empty);

\end{tikzpicture}
}

==> figures/reset-history-graph-a.tex <==
%!TEX root = ../ta-bisim.tex

\scalebox{\scalefactor}{
\begin{tikzpicture}[node distance=.4]

\node[labeledstate, initial, initial where=right] (ell0) {$\angles{\ell_0,x=0,\epsilon}$};
\node[labeledstate, below=of ell0] (ell1) {$\angles{\ell_1,x\leq2,\mathstrut$\\$(x\leq 2\land\chi\geq0\land\chi=x)}$};
\node[labeledstate, below=of ell1] (ell2) {$\langle\ell_2,x\leq5,$\\$(x\leq5\land\chi\geq0\land\chi=x)\cdot\mathstrut$\\$(x\leq5\land\chi\geq0\land\chi=x)\rangle$};
\node[labeledstate, below=of ell2] (empty) {$\cdots$};

\draw[transition] (ell0) to node[auto]{a} (ell1);
\draw[transition] (ell1) to node[auto]{b} (ell2);
\draw[transition] (ell2) to node[auto]{c} (empty);

\end{tikzpicture}
}

==> figures/results-real-world.tex <==
%!TEX root = ../ta-bisim.tex
\begin{figure}[tp]
\scalebox{.85}{
	\centering
\begin{tikzpicture}
\begin{axis}
[
width=\linewidth,
height=.325\textheight,
%ymode=log,
% ymin=-0.1,
% ymax=1.1,
% xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
% xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
%xmin=0,
%xmax=15,
% ytick={0,0.2,0.4,0.6,0.8,1},
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=2
},
xlabel = Value of $b$,
ylabel = CPU Time in seconds,
scaled y ticks=false,
%legend pos=north west,
legend cell align={left},
% legend style={at={(0.31,0.97)},anchor=north}
legend pos=north west,
]

%%% TGC %%%
\addplot+[mark=o] coordinates {
(0,0.265000)
(1,0.269889)
(2,0.268111)
(3,0.264704)
(4,0.264667)
(5,0.274556)
(10,0.275556)
(20,0.276852)
(25,0.272963)
(30,0.275889)
};

%%% IEEE RCP %%%
\addplot+[style=densely dashed, mark options={solid}] coordinates {
(0,0.295556)
(1,0.299444)
(2,0.304815)
(3,0.316519)
(4,0.322778)
(5,0.334481)
(10,0.369296)
(20,0.444963)
(25,0.495074)
(30,0.577963)
};

%%% AVC %%%
\addplot+[style=densely dashed, mark options={solid}] coordinates {
(0,0.263088)
(1,0.268765)
(2,0.273588)
(3,0.277706)
(4,0.279882)
(5,0.286676)
(10,0.327000)
(20,1.739647)
(25,19.939500)
%(30,355.884765)
};


%%% Gear Control (GC) %%%
\addplot+[mark=o] coordinates {
(0,0.273114)
(1,0.274143)
(2,0.277457)
(3,0.274914)
(4,0.278657)
(5,0.279314)
(10,0.284286)
(20,0.281343)
(25,0.280257)
(30,0.279686)
};

%%% Collision Avoidance %%%
\addplot+[mark=o] coordinates {
(0,0.272937)
(1,0.271500)
(2,0.265125)
(3,0.266000)
(4,0.274000)
(5,0.275438)
(10,0.286250)
(20,0.320875)
(25,0.318938)
(30,0.346188)
};



\legend{TGC, RCP, AVC, GC, CA}
\end{axis}
\end{tikzpicture}}
	\caption{Measurement Results for \textbf{RQ1}}
	\label{fig:results-rq1}
\end{figure}

\begin{figure}[tp]
\scalebox{.85}{
	\centering
\begin{tikzpicture}
\begin{axis}
[
width=\linewidth,
height=.325\textheight,
%ymode=log,
% ymin=-0.1,
% ymax=1.1,
% xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
% xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
%xmin=0,
%xmax=15,
% ytick={0,0.2,0.4,0.6,0.8,1},
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=2
},
xlabel = Value of $b$,
% ylabel = Effectiveness,
scaled y ticks=false,
%legend pos=north west,
legend cell align={left},
% legend style={at={(0.31,0.97)},anchor=north}
legend pos=south east,
]


%%% TGC %%%
\addplot+[mark=o] coordinates {
(0,0.000000)
(1,0.807692)
(2,0.961538)
(3,0.961538)
(4,0.961538)
(5,1.000000)
%(10,1.000000)
%(20,1.000000)
%(25,1.000000)
%(30,1.000000)
};

%%% IEEE RCP %%%
\addplot+[style=densely dashed, mark options={solid}] coordinates {
(0,0.000000)
(1,0.153846)
(2,0.653846)
(3,0.923077)
(4,1.000000)
(5,1.000000)
%(10,1.000000)
%(20,1.000000)
%(25,1.000000)
%(30,1.000000)

};

%%% AVC %%%
\addplot+[style=densely dashed, mark options={solid}] coordinates {
(0,0.000000)
(1,0.848485)
(2,1.000000)
(3,1.000000)
(4,1.000000)
(5,1.000000)
%(10,1.000000)
%(20,1.000000)
%(25,1.000000)
%(30,1.000000)
};


%%% Gear Control (GC) %%%
\addplot+[mark=o] coordinates {
(0,0.000000)
(1,0.970588)
(2,1.000000)
(3,1.000000)
(4,1.000000)
(5,1.000000)
%(10,1.000000)
%(20,1.000000)
%(25,1.000000)
%(30,1.000000)
};

%%% Collision Avoidance %%%
\addplot+[mark=o] coordinates {
(0,0.000000)
(1,1.000000)
(2,1.000000)
(3,1.000000)
(4,1.000000)
(5,1.000000)
%(10,1.000000)
%(20,1.000000)
%(25,1.000000)
%(30,1.000000)
};



\legend{TGC, RCP, AVC, GC, CA}
\end{axis}
\end{tikzpicture}}
	\caption{Measurement Results for \textbf{RQ2}}
	\label{fig:results-rq2}
\end{figure}

==> figures/rq1.tex <==
%!TEX root = ../ta-bisim.tex
\begin{tikzpicture}
\begin{axis}
[
width=\linewidth,
height=.25\textheight,
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=2
},
xlabel = Value of $b$,
ylabel = CPU Time (seconds),
scaled y ticks=false,
legend cell align={left},
legend pos=north east,
legend columns=2,
]

%%% CA %%%
\addplot+[style=solid, mark=*] coordinates {
(0,0.0330625)
(1,0.0253125)
(2,0.0016875)
(3,0.002375)
(4,0.004125)
(5,0.007)
(10,0.1411875)
(20,0.118625)
(25,0.1205)
(30,0.1130625)
};

%%% CA nondet %%%
\addplot+[style=densely dashed, mark=*, mark options={solid}] coordinates {
(0,0.0314375)
(1,0.1866875)
(2,0.6403125)
(3,3.1093125)
(4,110.4865625)
};

%%% GC %%%
\addplot+[style=solid, mark=x] coordinates {
(0,0.000742857)
(1,0.000485714)
(2,0.001)
(3,0.001085714)
(4,0.001257143)
(5,0.001342857)
(10,0.003228571)
(20,0.004028571)
(25,0.004057143)
(30,0.003942857)
};

%%% GC nondet %%%
\addplot+[style=densely dashed, mark=x, mark options={solid}] coordinates {
(0,0.003314286)
(1,70.20482857)
(2,177.1211143)
(3,297.1722286)
(4,416.9733714)
(5,499.4306286)
};

%%% RCP %%%
\addplot+[style=solid, mark=square*] coordinates {
(0,0.005185185)
(1,0.005037037)
(2,0.012074074)
(3,0.037333333)
(4,0.123037037)
(5,0.296444444)
(10,32.70085185)
(20,33.7767037)
(25,34.01866667)
(30,33.59222222)
};

%%% RCP nondet %%%
\addplot+[style=densely dashed, mark=square*, mark options={solid}] coordinates {
(0,0.206740741)
(1,4.283592593)
(2,136.5603333)
};

%%% TGC %%%
\addplot+[style=solid, mark=diamond*] coordinates {
(0,0.000555556)
(1,0.016518519)
(2,0.000666667)
(3,0.000703704)
(4,0.001296296)
(5,0.001333333)
(10,0.004962963)
(20,0.014962963)
(25,0.041925926)
(30,0.171740741)
};

%%% TGC nondet %%%
\addplot+[style=densely dashed, mark=diamond*, mark options={solid}] coordinates {
(0,0.003185185)
(1,12.13718519)
(2,27.63692593)
(3,40.45862963)
(4,66.181)
(5,94.46714815)
(10,199.81468)
};

%%% AVC det %%%
\addplot+[style=solid, mark=triangle*] coordinates {
(0,0.04730303)
(1,8.093121212)
(2,20.49230303)
(3,34.57163636)
(4,56.40612121)
(5,69.28127273)
};

%%% AVC nondet %%%
\addplot+[style=densely dashed, mark=triangle*, mark options={solid}] coordinates {
(0,0.039)
(1,0.219333333)
(2,0.596878788)
(3,1.348818182)
(4,3.23030303)
(5,8.198909091)
};

\legend{CA, CA$_\tau$, GC, GC$_\tau$, RCP, RCP$_\tau$, TGC, TGC$_\tau$, AVC, AVC$_\tau$}
\end{axis}
\end{tikzpicture}

==> figures/rq2-box-plot.tex <==
%!TEX root = ../ta-bisim.tex

\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=.35\textheight,
xlabel={Precision},
ytick={1,2,3,4,5,6,7,8,9,10},
yticklabels={0,1,2,3,4,5,10,20,25,30},
ylabel={Value of $b$},
]

\addplot+[boxplot, style=solid, mark=*, color=black, mark options={color=black}]
table [row sep=\\,y index=0] {
0.037037037\\ 0.071428571\\ 0.333333333\\ 0.371428571\\ 0.457142857\\ 0.625\\ 0.666666667\\ 1\\ 1\\ 1\\
};

\addplot+[boxplot, style=solid, mark=*, color=black, mark options={color=black}]
table [row sep=\\,y index=0] {
0.04\\ 0.2\\ 0.470588235\\ 0.481481481\\ 0.909090909\\ 0.9375\\ 1\\ 1\\ 1\\ 1\\
};

\addplot+[boxplot, style=solid, mark=*, color=black, mark options={color=black}]
table [row sep=\\,y index=0] {
0.083333333\\ 0.481481481\\ 0.818181818\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\
};

\addplot+[boxplot, style=solid, mark=*, color=black, mark options={color=black}]
table [row sep=\\,y index=0] {
0.481481481\\ 0.818181818\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\
};

\addplot+[boxplot, style=solid, mark=*, color=black, mark options={color=black}]
table [row sep=\\,y index=0] {
0.5\\ 0.818181818\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\ 1\\
};

\addplot+[boxplot, style=solid, mark=*, color=black, mark options={color=black}]
table [row sep=\\,y index=0] {
0.541666667\\ 0.818181818\\ 1\\ 1\\ 1\\ 1\\ 1\\
};

\addplot+[boxplot, style=solid, mark=*, color=black, mark options={color=black}]
table [row sep=\\,y index=0] {
0.818181818\\ 1\\ 1\\ 1\\ 1\\
};

\addplot+[boxplot, style=solid, mark=*, color=black, mark options={color=black}]
table [row sep=\\,y index=0] {
1\\ 1\\ 1\\ 1\\
};

\addplot+[boxplot, style=solid, mark=*, color=black, mark options={color=black}]
table [row sep=\\,y index=0] {
1\\ 1\\ 1\\ 1\\
};

\addplot+[boxplot, style=solid, mark=*, color=black, mark options={color=black}]
table [row sep=\\,y index=0] {
1\\ 1\\ 1\\ 1\\
};

\end{axis}
\end{tikzpicture}

==> figures/rq2.tex <==
%!TEX root = ../ta-bisim.tex
\begin{tikzpicture}
\begin{axis}
[
width=\linewidth,
height=.25\textheight,
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=2
},
xlabel = Value of $b$,
ylabel = Precision,
scaled y ticks=false,
legend cell align={left},
legend pos=south east,
legend columns=2,
]

%%% CA %%%
\addplot+[style=solid, mark=*] coordinates {
(0,0.666666667)
(1,1)
(2,1)
(3,1)
(4,1)
(5,1)
(10,1)
(20,1)
(25,1)
(30,1)
};

%%% CA nondet %%%
\addplot+[style=densely dashed, mark=*, mark options={solid}] coordinates {
(0,0.625)
(1,0.909090909)
(2,1)
(3,1)
(4,1)
};

%%% GC %%%
\addplot+[style=solid, mark=x] coordinates {
(0,0.457142857)
(1,0.9375)
(2,1)
(3,1)
(4,1)
(5,1)
(10,1)
(20,1)
(25,1)
(30,1)
};

%%% GC nondet %%%
\addplot+[style=densely dashed, mark=x, mark options={solid}] coordinates {
(0,0.371428571)
(1,0.481481481)
(2,0.481481481)
(3,0.481481481)
(4,0.5)
(5,0.541666667)
};

%%% RCP %%%
\addplot+[style=solid, mark=square*] coordinates {
(0,0.037037037)
(1,0.04)
(2,0.083333333)
(3,1)
(4,1)
(5,1)
(10,1)
(20,1)
(25,1)
(30,1)
};

%%% RCP nondet %%%
\addplot+[style=densely dashed, mark=square*, mark options={solid}] coordinates {
(0,1)
(1,1)
(2,1)
};

%%% TGC %%%
\addplot+[style=solid, mark=diamond*] coordinates {
(0,0.333333333)
(1,0.470588235)
(2,0.818181818)
(3,0.818181818)
(4,0.818181818)
(5,0.818181818)
(10,0.818181818)
(20,1)
(25,1)
(30,1)
};

%%% TGC nondet %%%
\addplot+[style=densely dashed, mark=diamond*, mark options={solid}] coordinates {
(0,1)
(1,1)
(2,1)
(3,1)
(4,1)
(5,1)
(10,1)
};

%%% AVC det %%%
\addplot+[style=solid, mark=triangle*] coordinates {
(0,0.071428571)
(1,0.2)
(2,1)
(3,1)
(4,1)
(5,1)
};

%%% AVC nondet %%%
\addplot+[style=densely dashed, mark=triangle*, mark options={solid}] coordinates {
(0,1)
(1,1)
(2,1)
(3,1)
(4,1)
(5,1)
};

\legend{CA, CA$_\tau$, GC, GC$_\tau$, RCP, RCP$_\tau$, TGC, TGC$_\tau$, AVC, AVC$_\tau$}
\end{axis}
\end{tikzpicture}

==> figures/ta-example-machine-prime.tex <==
%!TEX root = ../ta-bisim.tex

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[labeledroundedstateTA, initial, initial where=above] (idle) {Idle$'$};
\node[labeledroundedstateTA, right=of idle, align=center] (warmup) {Warm Up$'$\\$y\leq 1$};
\node[labeledroundedstateTA, right=of warmup] (fillcup) {Fill Cup$'$};
\node[labeledroundedstateTA, below=of fillcup, yshift=.33em] (internal) {Internal$'$};

\draw[transition] (idle) to node[pos=.5, align=center]{press\\$y:=0$} (warmup);
\draw[transition] (warmup) to node[pos=.5, align=center]{\strut\\coffee\\$y\geq1$\\$y:=0$} (fillcup);
\draw[transition] (fillcup) to node[auto]{$\tau$} (internal);
\draw[transition, bend left=15] (internal) to node[pos=.4, descr, align=center]{sugar\\$y\geq 1$\\$y:=0$} (idle);

\end{tikzpicture}
}

==> figures/ta-example-machine.tex <==
%!TEX root = ../ta-bisim.tex

\scalebox{\scalefactor}{
\begin{tikzpicture}

\node[labeledroundedstateTA, initial, initial where=above] (idle) {Idle};
\node[labeledroundedstateTA, right=of idle, align=center] (warmup) {Warm Up\\$x\leq 1$};
\node[labeledroundedstateTA, right=of warmup] (fillcup) {Fill Cup};

\draw[transition] (idle) to node[pos=.5, align=center]{press\\$x:=0$} (warmup);
\draw[transition] (warmup) to node[pos=.5, align=center]{coffee\\$x\geq1$} (fillcup);
\draw[transition, bend left=45] (fillcup) to node[pos=.5, descr, align=center]{sugar\\$x\geq 2$\\$x:=0$} (idle);

\end{tikzpicture}
}

==> figures/tlts-example-machine-prime.tex <==
%!TEX root = ../ta-bisim.tex

\scalebox{\scalefactor}{
\begin{tikzpicture}[node distance=.4]

\node[labeledstate] (warmupzero) {$\angles{\text{Warm Up$'$},y=0}$};
\node[labeledstateempty, below=of warmupzero] (idleempty) {$\angles{\text{Internal$'$},y=1}$};
\node[labeledstate, below=of idleempty, initial, initial where=left] (idlezero) {$\angles{\text{Idle$'$},y=0}$};
\node[labeledstate, below=of idlezero] (idleinfinite) {};
\node[labeledstate, right=of warmupzero, xshift=-.5em] (warmupone) {$\angles{\text{Warm Up$'$},y=1}$};
\node[labeledstate, below=of warmupone] (internalzero) {$\angles{\text{Internal$'$},y=0}$};
\node[labeledstate, below=of internalzero] (internalone) {$\angles{\text{Internal$'$},y=1}$};
\node[labeledstate, below=of internalone] (internalinfinite) {};

\node[labeledstate, right=of internalzero, xshift=-.5em] (fillcupzero) {$\angles{\text{Fill Cup$'$},y=0}$};
\node[labeledstate, below=of fillcupzero] (fillcupone) {$\angles{\text{Fill Cup$'$},y=1}$};
\node[labeledstate, below=of fillcupone] (fillcupinfinite) {};

\draw[transition] (idlezero) to node[auto]{press} (warmupzero);
\draw[transition] (idlezero) to node[auto]{1} (idleinfinite);
\draw[transition] (warmupzero) to node[auto, swap]{1} (warmupone);
\draw[transition] (warmupone.east) to node[auto]{coffee} (fillcupzero);
\draw[transition] (internalzero) to node[auto]{1} (internalone);
\draw[transition] (internalone) to node[auto, swap]{sugar} (idlezero);
\draw[transition] (internalone) to node[auto]{1} (internalinfinite);
\draw[transition] (fillcupzero) to node[auto, swap]{$\tau$} (internalzero);
\draw[transition] (fillcupone) to node[auto, swap]{$\tau$} (internalone);
\draw[transition] (fillcupzero) to node[auto]{1} (fillcupone);
\draw[transition] (fillcupone) to node[auto]{1} (fillcupinfinite);

\end{tikzpicture}
}

==> figures/tlts-example-machine.tex <==
%!TEX root = ../ta-bisim.tex

\scalebox{\scalefactor}{
\begin{tikzpicture}[node distance=.4]

\node[labeledstate] (warmupzero) {$\angles{\text{Warm Up},x=0}$};
\node[labeledstateempty, below=of warmupzero] (idleempty) {$\angles{\text{Fill Cup},x=1}$};
\node[labeledstate, below=of idleempty, initial, initial where=left] (idlezero) {$\angles{\text{Idle},x=0}$};
\node[labeledstate, below=of idlezero] (idleinfinite) {};
\node[labeledstate, right=of warmupzero] (warmupone) {$\angles{\text{Warm Up},x=1}$};
\node[labeledstate, below=of warmupone] (fillcupone) {$\angles{\text{Fill Cup},x=1}$};
\node[labeledstate, below=of fillcupone] (fillcuptwo) {$\angles{\text{Fill Cup},x=2}$};
\node[labeledstate, below=of fillcuptwo] (fillcupinfinite) {};

\draw[transition] (idlezero) to node[auto]{press} (warmupzero);
\draw[transition] (idlezero) to node[auto]{1} (idleinfinite);
\draw[transition] (warmupzero) to node[auto, swap]{1} (warmupone);
\draw[transition] (warmupone) to node[auto]{coffee} (fillcupone);
\draw[transition] (fillcupone) to node[auto]{1} (fillcuptwo);
\draw[transition] (fillcuptwo) to node[auto, swap]{sugar} (idlezero);
\draw[transition] (fillcuptwo) to node[auto]{1} (fillcupinfinite);

\end{tikzpicture}
}

==> figures/zone-graph-example-machine-prime.tex <==
%!TEX root = ../ta-bisim.tex

\scalebox{\scalefactor}{
\begin{tikzpicture}[node distance=.5]

\node[labeledstate] (warmupzero) {$\angles{\text{Warm Up}',y=0,\mathcal{H}_1'}$};
\node[labeledstate, below=of warmupzero] (fillcupzero) {$\angles{\text{Fill Cup}',y=0,\mathcal{H}_2'}$};
\node[labeledstate, left=of fillcupzero] (internalzero) {$\angles{\text{Internal}',y\geq0,\mathcal{H}_3'}$};
\node[labeledstate, above=of internalzero, initial, initial where=left] (idlezero) {$\angles{\text{Idle}',y=0,\epsilon}$};
\node[labeledstate, left=of internalzero] (empty) {$\cdots$};

\draw[transition] (idlezero) to node[auto, swap]{press} (warmupzero);
\draw[transition] (warmupzero) to node[auto]{coffee} (fillcupzero);
\draw[transition] (fillcupzero) to node[auto, swap]{$\tau$} (internalzero);
\draw[transition] (internalzero) to node[auto, swap]{sugar} (empty);

\end{tikzpicture}
}

==> figures/zone-graph-example-machine.tex <==
%!TEX root = ../ta-bisim.tex

\scalebox{\scalefactor}{
\begin{tikzpicture}[node distance=.5]

\node[labeledstate, initial, initial where=left] (idlezero) {$\angles{\text{Idle},x=0,\epsilon}$};
\node[labeledstate, right=of idlezero] (warmupzero) {$\angles{\text{Warm Up},x=0,\mathcal{H}_1}$};
\node[labeledstate, below=of warmupzero] (fillcupone) {$\angles{\text{Fill Cup},x=1,\mathcal{H}_2}$};
\node[labeledstate, left=of fillcupone] (empty) {$\cdots$};

\draw[transition] (idlezero) to node[auto, swap]{press} (warmupzero);
\draw[transition] (warmupzero) to node[auto]{coffee} (fillcupone);
\draw[transition] (fillcupone) to node[auto, swap]{sugar} (empty);

\end{tikzpicture}
}

==> figures/zone-split-a-prime.tex <==
%!TEX root = ../ta-bisim.tex

\scalebox{\scalefactor}{
\begin{tikzpicture}[node distance=1]

\node[labeledroundedstate, initial, initial where=left] (ell0) {$\ell_0'$};
\node[labeledroundedstate, below=of ell0] (ell1) {$\ell_1'$};
\node[labeledroundedstate, left=of ell1] (ell2) {$\ell_2'$};

\draw[transition] (ell0) to node[auto, align=left]{a\\$y>1\land\mathstrut$\\$y\leq3$} (ell1);
\draw[transition] (ell0) to node[pos=.3, left, descr, align=center]{a\\$y\leq2$} (ell2);

\end{tikzpicture}
}

==> figures/zone-split-a.tex <==
%!TEX root = ../ta-bisim.tex

\scalebox{\scalefactor}{
\begin{tikzpicture}[node distance=1]

\node[labeledroundedstate, initial, initial where=left] (ell0) {$\ell_0$};
\node[labeledroundedstate, below=of ell0] (ell1) {$\ell_1$};

\draw[transition] (ell0) to node[auto, swap, align=right]{a\\$x\leq3$} (ell1);

\end{tikzpicture}
}

==> figures/zone-split-graph-a-prime.tex <==
%!TEX root = ../ta-bisim.tex

\scalebox{\scalefactor}{
\begin{tikzpicture}[node distance=.4]

\node[labeledstate, initial, initial where=right] (ell0) {$\angles{(\ell_0,\ell_0'),x=0,\epsilon}$};
\node[labeledstate, below=of ell0] (ell1) {$\angles{(\ell_1,\ell_2'),y\leq2,\mathcal{H}_1'}$};
\node[labeledstate, below=of ell1] (ell2) {$\angles{(\ell_1,\ell_1'),y>1\land y\leq3,\mathcal{H}_2'}$};

\draw[transition] (ell0) to node[auto]{a} (ell1);
\draw[transition, bend right=40] (ell0.south west) to node[auto, swap]{a} (ell2);

\end{tikzpicture}
}

==> figures/zone-split-graph-a.tex <==
%!TEX root = ../ta-bisim.tex

\scalebox{\scalefactor}{
\begin{tikzpicture}[node distance=.4]

\node[labeledstate, initial, initial where=right] (ell0) {$\angles{(\ell_0,\ell_0'),x=0,\epsilon}$};
\node[labeledstate, below=of ell0] (ell1) {$\angles{(\ell_1,\ell_2'),x\leq2,\mathcal{H}_1}$};
\node[labeledstate, below=of ell1] (ell2) {$\angles{(\ell_1,\ell_1'),x>1\land x\leq3,\mathcal{H}_2}$};

\draw[transition] (ell0) to node[auto]{a} (ell1);
\draw[transition, bend right=40] (ell0.south west) to node[auto, swap]{a} (ell2);

\end{tikzpicture}
}
